Structure Learning on Clustered Data

Recent algorithmic advances have made directed acyclic graph (DAG) structure learning scalable for causal discovery. Yet, the currently available techniques assume a completely homogeneous population, precluding their application to clustered data where cluster-specific variations (e.g., patient-specific effects) are common. We address this issue by introducing a new approach that estimates a global structure while accounting for local cluster-level effects. The key idea is to extend the fixed- and random-effects framework of classical mixed models to the structure learning setting. Towards this end, we present a differentiable graph coupling mechanism that guarantees the union of the fixed- and random-effects graphs remains acyclic. Computationally, we provide a provably convergent first-order method and leverage efficient batched updates across clusters. Statistically, we establish identifiability of the model and show that our approach recovers the true structure asymptotically. In experiments on real and synthetic data, our proposal detects dependencies missed by alternative estimators, underscoring its value for structure learning in clustered settings.

==> Figures/illustration.tex <==
\begin{tikzpicture}[
  >=Latex,
  var/.style={circle, draw, inner sep=1pt, minimum size=9pt},
  dagedge/.style={-Latex, line width=0.6pt},
  Bedge/.style={dagedge},
  % per-row styles for varying U edges
  UedgeOne/.style={dagedge, loosely dashed, draw=npg1},
  WedgeOne/.style={dagedge, dashed, draw=npg1},
  UedgeThr/.style={dagedge, dashed, draw=npg2},
  WedgeThr/.style={dagedge, dashed, draw=npg2},
  WedgeMixOne/.style={dagedge, dotted, draw=npg1},
  WedgeMixThr/.style={dagedge, dotted, draw=npg2},
  symbol/.style={font=\Large, inner sep=1pt},
  graphtitle/.style={font=\small, anchor=east, align=center},
  graphbox/.style={draw=black!20, rounded corners=2pt, inner sep=3pt}
]

% Column x-positions
\def\xB{0}
\def\xPlus{2}
\def\xU{5.5}
\def\xEq{8}
\def\xW{11}

% Vertical layout (two rows + dots)
\def\yTop{1.4}
\def\yBot{-1.4}
\def\yEll{0.1} % vertical dots between top and bottom

% ---- Helper: compact 4-node DAG + left label ----
\newcommand{\drawDAG}[4]{%
  \node[var] (#11) at (#2-0.65, #3+0.55) {\scriptsize $X_1$};
  \node[var] (#12) at (#2+0.65, #3+0.55) {\scriptsize $X_2$};
  \node[var] (#13) at (#2-0.65, #3-0.55) {\scriptsize $X_3$};
  \node[var] (#14) at (#2+0.65, #3-0.55) {\scriptsize $X_4$};
  \node[inner sep=0pt, fit=(#11)(#12)(#13)(#14)] (#1box) {};
  \node[graphtitle] at ($(#1box.west)+(-2mm,0)$) {#4};
}

% --------- Left column: B (shared) ----------
\drawDAG{B}{\xB}{0}{$\mathbf{B}$}
\draw[Bedge] (B1) -- (B2);
\draw[Bedge] (B1) -- (B3);
\draw[Bedge] (B2) -- (B4);
\draw[Bedge] (B3) -- (B4);

% --------- Row 1 (top; blue) ----------
\node[symbol] at (\xPlus,\yTop) {+};
\drawDAG{Uone}{\xU}{\yTop}{$\mathbf{U}^{(1)}$}
\draw[UedgeOne] (Uone1) -- (Uone2);
\draw[UedgeOne] (Uone2) -- (Uone3);
\node[symbol] at (\xEq,\yTop) {=};
\drawDAG{Wone}{\xW}{\yTop}{$\mathbf{W}^{(1)}$}
% B edges (black)
\draw[dagedge] (Wone1) -- (Wone3);
\draw[dagedge] (Wone2) -- (Wone4);
\draw[dagedge] (Wone3) -- (Wone4);
% U contributions in W: top = dotted (mixed), bottom = dashed (U-only)
\draw[WedgeMixOne] (Wone1) -- (Wone2);
\draw[WedgeOne]    (Wone2) -- (Wone3);

% --------- Vertical dots (only in U and W columns) ----------
\node at (\xU,\yEll) {$\vdots$};
\node at (\xPlus,\yEll) {$\vdots$};
\node at (\xW,\yEll) {$\vdots$};
\node at (\xEq,\yEll) {$\vdots$};

% --------- Row m (bottom; purple) ----------
\node[symbol] at (\xPlus,\yBot) {+};
\drawDAG{Uthr}{\xU}{\yBot}{$\mathbf{U}^{(m)}$}
\draw[UedgeThr] (Uthr1) -- (Uthr2);
\draw[UedgeThr] (Uthr2) -- (Uthr3);
\node[symbol] at (\xEq,\yBot) {=};
\drawDAG{Wthr}{\xW}{\yBot}{$\mathbf{W}^{(m)}$}
% B edges (black)
\draw[dagedge] (Wthr1) -- (Wthr3);
\draw[dagedge] (Wthr2) -- (Wthr4);
\draw[dagedge] (Wthr3) -- (Wthr4);
% U contributions in W
\draw[WedgeMixThr] (Wthr1) -- (Wthr2);
\draw[WedgeThr]    (Wthr2) -- (Wthr3);

% --------- Light boxes ----------
\begin{scope}[on background layer]
  \node[graphbox, fit=(Bbox)] {};
  \node[graphbox, fit=(Uonebox)] {};
  \node[graphbox, fit=(Uthrbox)] {};
  \node[graphbox, fit=(Wonebox)] {};
  \node[graphbox, fit=(Wthrbox)] {};
\end{scope}

\end{tikzpicture}
